Entanglement entropy and the complex plane of replicas

The entanglement entropy of a subsystem $A$ of a quantum system is expressed, in the replica method, through analytic continuation with respect to n of the trace of the n-th power of the reduced density matrix $\tr\rho_A^n$. We study the analytic properties of this quantity as a function of n in some quantum critical Ising-like models in 1+1 and 2+1 dimensions. Although we find no true singularities for n>0, there is a threshold value of n close to 2 which separates two very different `phases'. The region with larger n is characterized by rapidly convergent Taylor expansions and is very smooth. The region with smaller n has a very rich and varied structure in the complex n plane and is characterized by Taylor coefficients which instead of being monotone decreasing, have a maximum growing with the size of the subsystem. Finite truncations of the Taylor expansion in this region lead to increasingly poor approximations of $\tr\rho_A^n$. The computation of the entanglement entropy from the knowledge of $\tr\rho^n_A$ for positive integer n becomes extremely difficult particularly in spatial dimensions larger than one, where one cannot use conformal field theory as a guidance in the extrapolations to n=1.

==> Refig/a1D.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Refig/a1D} (a)%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(3945,1100){\makebox(0,0){\strut{} 10}}%
\put(5415,1100){\makebox(0,0){\strut{} 20}}%
\put(6885,1100){\makebox(0,0){\strut{} 30}}%
\put(8355,1100){\makebox(0,0){\strut{} 40}}%
\put(9825,1100){\makebox(0,0){\strut{} 50}}%
\put(11295,1100){\makebox(0,0){\strut{} 60}}%
\put(12765,1100){\makebox(0,0){\strut{} 70}}%
\put(14235,1100){\makebox(0,0){\strut{} 80}}%
\put(15705,1100){\makebox(0,0){\strut{} 90}}%
\put(17175,1100){\makebox(0,0){\strut{} 100}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$A[\alpha,k]$}}}%
\put(9825,275){\makebox(0,0){\strut{}$k$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$\alpha=3.0$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$\alpha=3.5$}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$\alpha=4.0$}}%
\end{picture}%
\endinput


==> Refig/a2D.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Refig/a2D}  (b)%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(6150,1100){\makebox(0,0){\strut{} 5}}%
\put(9825,1100){\makebox(0,0){\strut{} 10}}%
\put(13500,1100){\makebox(0,0){\strut{} 15}}%
\put(17175,1100){\makebox(0,0){\strut{} 20}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$A[\alpha,k]$}}}%
\put(9825,275){\makebox(0,0){\strut{}$k$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$\alpha=1.5$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$\alpha=1.7$}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$\alpha=1.9$}}%
\end{picture}%
\endinput


==> Refig/conversion.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Refig/conversion}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2879){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2200,4107){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5336){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2200,6564){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,7793){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2200,9021){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(3292,1100){\makebox(0,0){\strut{} 8}}%
\put(4925,1100){\makebox(0,0){\strut{} 9}}%
\put(6558,1100){\makebox(0,0){\strut{} 10}}%
\put(8192,1100){\makebox(0,0){\strut{} 11}}%
\put(9825,1100){\makebox(0,0){\strut{} 12}}%
\put(11458,1100){\makebox(0,0){\strut{} 13}}%
\put(13092,1100){\makebox(0,0){\strut{} 14}}%
\put(14725,1100){\makebox(0,0){\strut{} 15}}%
\put(16358,1100){\makebox(0,0){\strut{} 16}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\tr\rho^n~~n=2\dots 6$}}}%
\put(9825,275){\makebox(0,0){\strut{} Size of 2D Torus}}%
\put(3292,3099){\makebox(0,0)[l]{\strut{}conversion  factor 1.45(1)}}%
\put(3292,2610){\makebox(0,0)[l]{\strut{}rhombs : 2D quantum Ising}}%
\put(3292,2141){\makebox(0,0)[l]{\strut{}circles : 3D classical Ising}}%
\end{picture}%
\endgroup
\endinput


==> Refig/ftr.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Refig/ftr}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 1.11}}%
\put(2475,2510){\makebox(0,0)[r]{\strut{} 1.12}}%
\put(2475,3370){\makebox(0,0)[r]{\strut{} 1.13}}%
\put(2475,4230){\makebox(0,0)[r]{\strut{} 1.14}}%
\put(2475,5090){\makebox(0,0)[r]{\strut{} 1.15}}%
\put(2475,5950){\makebox(0,0)[r]{\strut{} 1.16}}%
\put(2475,6810){\makebox(0,0)[r]{\strut{} 1.17}}%
\put(2475,7670){\makebox(0,0)[r]{\strut{} 1.18}}%
\put(2475,8530){\makebox(0,0)[r]{\strut{} 1.19}}%
\put(2475,9390){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2475,10250){\makebox(0,0)[r]{\strut{} 1.21}}%
\put(2750,1100){\makebox(0,0){\strut{} 0.44}}%
\put(4553,1100){\makebox(0,0){\strut{} 0.46}}%
\put(6356,1100){\makebox(0,0){\strut{} 0.48}}%
\put(8159,1100){\makebox(0,0){\strut{} 0.5}}%
\put(9962,1100){\makebox(0,0){\strut{} 0.52}}%
\put(11766,1100){\makebox(0,0){\strut{} 0.54}}%
\put(13569,1100){\makebox(0,0){\strut{} 0.56}}%
\put(15372,1100){\makebox(0,0){\strut{} 0.58}}%
\put(17175,1100){\makebox(0,0){\strut{} 0.6}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$n_c$}}}%
\put(9962,275){\makebox(0,0){\strut{}$1/L^{\frac18}$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{} Infinite chain}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}Half chain}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$n_i+b/L^{\frac18}$}}%
\put(14950,8025){\makebox(0,0)[r]{\strut{}$n_h+b'/L^{\frac18}$}}%
\end{picture}%
\endinput


==> Refig/sur6x6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
  {%
      \csname LTb\endcsname%
      \put(1469,1487){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(2044,1055){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(982,1282){\makebox(0,0){\strut{}$\Re e \,\alpha$}}%
      \put(2572,716){\makebox(0,0){\strut{}-1}}%
      \put(3445,813){\makebox(0,0){\strut{}-0.5}}%
      \put(4317,909){\makebox(0,0){\strut{} 0}}%
      \put(5190,1006){\makebox(0,0){\strut{} 0.5}}%
      \put(6063,1103){\makebox(0,0){\strut{} 1}}%
      \put(4705,817){\makebox(0,0){\strut{}$\Im m\, \alpha$}}%
      \put(1059,2728){\makebox(0,0)[r]{\strut{}-4}}%
      \put(1059,3010){\makebox(0,0)[r]{\strut{}-2}}%
      \put(1059,3293){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1059,3575){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1059,3857){\makebox(0,0)[r]{\strut{} 4}}%
      \put(549,3544){\makebox(0,0){\strut{}$\Re e \,\tr\rho^\alpha$}}%
    }%
    \put(0,0){\includegraphics{Refig/sur6x6}}%
  \end{picture}%
\endgroup


==> Refig/surexact.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup

  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
   {%
      \csname LTb\endcsname%
      \put(1459,1564){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1955,1050){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(933,1331){\makebox(0,0){\strut{}$\Re e\, \alpha$}}%
      \put(2441,659){\makebox(0,0){\strut{}-1}}%
      \put(3330,757){\makebox(0,0){\strut{}-0.5}}%
      \put(4218,854){\makebox(0,0){\strut{} 0}}%
      \put(5107,951){\makebox(0,0){\strut{} 0.5}}%
      \put(5997,1048){\makebox(0,0){\strut{} 1}}%
      \put(4566,725){\makebox(0,0){\strut{}$\Im m\, \alpha$}}%
      \put(1118,2832){\makebox(0,0)[r]{\strut{}-4}}%
      \put(1118,3101){\makebox(0,0)[r]{\strut{}-2}}%
      \put(1118,3370){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1118,3638){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1118,3907){\makebox(0,0)[r]{\strut{} 4}}%
      \put(555,3669){\makebox(0,0){\strut{}$\Re e\, \tr\rho^\alpha$}}%
    }%
    \put(0,0){\includegraphics{Refig/surexact}}%
  \end{picture}%
\endgroup


==> Refig/tay1D.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Refig/tay1D} (a)%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1925,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1925,3083){\makebox(0,0)[r]{\strut{} 10}}%
\put(1925,4517){\makebox(0,0)[r]{\strut{} 20}}%
\put(1925,5950){\makebox(0,0)[r]{\strut{} 30}}%
\put(1925,7383){\makebox(0,0)[r]{\strut{} 40}}%
\put(1925,8817){\makebox(0,0)[r]{\strut{} 50}}%
\put(1925,10250){\makebox(0,0)[r]{\strut{} 60}}%
\put(2200,1100){\makebox(0,0){\strut{} 0}}%
\put(3698,1100){\makebox(0,0){\strut{} 5}}%
\put(5195,1100){\makebox(0,0){\strut{} 10}}%
\put(6693,1100){\makebox(0,0){\strut{} 15}}%
\put(8190,1100){\makebox(0,0){\strut{} 20}}%
\put(9688,1100){\makebox(0,0){\strut{} 25}}%
\put(11185,1100){\makebox(0,0){\strut{} 30}}%
\put(12683,1100){\makebox(0,0){\strut{} 35}}%
\put(14180,1100){\makebox(0,0){\strut{} 40}}%
\put(15678,1100){\makebox(0,0){\strut{} 45}}%
\put(17175,1100){\makebox(0,0){\strut{} 50}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\vert \,c_k\vert$}}}%
\put(9687,275){\makebox(0,0){\strut{}$k$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$L=~64$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$L=128$}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$L=256$}}%
\put(14950,8025){\makebox(0,0)[r]{\strut{}$L=512$}}%
\end{picture}%
\endinput


==> Refig/tay2D.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Refig/tay2D}  (b)%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1925,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1925,2510){\makebox(0,0)[r]{\strut{} 5}}%
\put(1925,3370){\makebox(0,0)[r]{\strut{} 10}}%
\put(1925,4230){\makebox(0,0)[r]{\strut{} 15}}%
\put(1925,5090){\makebox(0,0)[r]{\strut{} 20}}%
\put(1925,5950){\makebox(0,0)[r]{\strut{} 25}}%
\put(1925,6810){\makebox(0,0)[r]{\strut{} 30}}%
\put(1925,7670){\makebox(0,0)[r]{\strut{} 35}}%
\put(1925,8530){\makebox(0,0)[r]{\strut{} 40}}%
\put(1925,9390){\makebox(0,0)[r]{\strut{} 45}}%
\put(1925,10250){\makebox(0,0)[r]{\strut{} 50}}%
\put(2200,1100){\makebox(0,0){\strut{} 0}}%
\put(3698,1100){\makebox(0,0){\strut{} 5}}%
\put(5195,1100){\makebox(0,0){\strut{} 10}}%
\put(6693,1100){\makebox(0,0){\strut{} 15}}%
\put(8190,1100){\makebox(0,0){\strut{} 20}}%
\put(9688,1100){\makebox(0,0){\strut{} 25}}%
\put(11185,1100){\makebox(0,0){\strut{} 30}}%
\put(12683,1100){\makebox(0,0){\strut{} 35}}%
\put(14180,1100){\makebox(0,0){\strut{} 40}}%
\put(15678,1100){\makebox(0,0){\strut{} 45}}%
\put(17175,1100){\makebox(0,0){\strut{} 50}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\vert \,c_k\vert$}}}%
\put(9687,275){\makebox(0,0){\strut{}$k$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$L=~4$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$L=~6$}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$L=~8$}}%
\put(14950,8025){\makebox(0,0)[r]{\strut{}$L=10$}}%
\end{picture}%
\endinput


==> Refig/torustrans.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Refig/torustrans}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,2103){\makebox(0,0)[r]{\strut{} 1.36}}%
\put(2475,3008){\makebox(0,0)[r]{\strut{} 1.38}}%
\put(2475,3913){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2475,4818){\makebox(0,0)[r]{\strut{} 1.42}}%
\put(2475,5724){\makebox(0,0)[r]{\strut{} 1.44}}%
\put(2475,6629){\makebox(0,0)[r]{\strut{} 1.46}}%
\put(2475,7534){\makebox(0,0)[r]{\strut{} 1.48}}%
\put(2475,8439){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(2475,9345){\makebox(0,0)[r]{\strut{} 1.52}}%
\put(2475,10250){\makebox(0,0)[r]{\strut{} 1.54}}%
\put(2750,1100){\makebox(0,0){\strut{} 0.3}}%
\put(5886,1100){\makebox(0,0){\strut{} 0.35}}%
\put(9022,1100){\makebox(0,0){\strut{} 0.4}}%
\put(12158,1100){\makebox(0,0){\strut{} 0.45}}%
\put(15293,1100){\makebox(0,0){\strut{} 0.5}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$n_c$}}}%
\put(9962,275){\makebox(0,0){\strut{}$1/\sqrt{L}$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{} Half torus}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$n_t+b/\sqrt{L}$}}%
\end{picture}%
\endinput


==> Refig/zeros.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Refig/zeros}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}-1.5}}%
\put(2200,3083){\makebox(0,0)[r]{\strut{}-1}}%
\put(2200,4517){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(2200,5950){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,7383){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2200,8817){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4925,1100){\makebox(0,0){\strut{} 0.05}}%
\put(7375,1100){\makebox(0,0){\strut{} 0.1}}%
\put(9825,1100){\makebox(0,0){\strut{} 0.15}}%
\put(12275,1100){\makebox(0,0){\strut{} 0.2}}%
\put(14725,1100){\makebox(0,0){\strut{} 0.25}}%
\put(17175,1100){\makebox(0,0){\strut{} 0.3}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\Im m\,\alpha$}}}%
\put(9825,275){\makebox(0,0){\strut{}$\Re e\,\alpha$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$L=\,~64$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$L=128$}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$L=256$}}%
\put(14950,8025){\makebox(0,0)[r]{\strut{}$L=512$}}%
%\put(14950,7475){\makebox(0,0)[r]{\strut{}0}}%
\end{picture}%
\endgroup
\endinput


==> Refig/zeros2D.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Refig/zeros2D}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}-2.5}}%
\put(2200,2510){\makebox(0,0)[r]{\strut{}-2}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{}-1.5}}%
\put(2200,4230){\makebox(0,0)[r]{\strut{}-1}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(2200,5950){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2200,7670){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(2200,9390){\makebox(0,0)[r]{\strut{} 2}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(4575,1100){\makebox(0,0){\strut{} 0.1}}%
\put(6675,1100){\makebox(0,0){\strut{} 0.2}}%
\put(8775,1100){\makebox(0,0){\strut{} 0.3}}%
\put(10875,1100){\makebox(0,0){\strut{} 0.4}}%
\put(12975,1100){\makebox(0,0){\strut{} 0.5}}%
\put(15075,1100){\makebox(0,0){\strut{} 0.6}}%
\put(17175,1100){\makebox(0,0){\strut{} 0.7}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\Im m\,\alpha$}}}%
\put(9825,275){\makebox(0,0){\strut{}$\Re e\,\alpha$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$L=4$}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$L=6$}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$L=8$}}%
\put(14950,8025){\makebox(0,0)[r]{\strut{}$L=10$}}%
%\put(14950,7475){\makebox(0,0)[r]{\strut{}0}}%
\end{picture}%
\endgroup
\endinput

